Learning Evaluation Models from Large Language Models for Sequence Generation

Automatic evaluation of sequence generation, traditionally reliant on metrics like BLEU and ROUGE, often fails to capture the semantic accuracy of generated text sequences due to their emphasis on n-gram overlap. A promising solution to this problem is to develop model-based metrics, such as BLEURT and COMET. However, these approaches are typically hindered by the scarcity of labeled evaluation data, which is necessary to train the evaluation models. In this work, we build upon this challenge by proposing the Customized Sequence Evaluation Metric (CSEM), a three-stage evaluation model training method that utilizes large language models to generate labeled data for model-based metric development, thereby eliminating the need for human-labeled data. Additionally, we expand the scope of CSEM to support various evaluation types, including single-aspect, multi-aspect, reference-free, and reference-based evaluations, enabling the customization of metrics to suit diverse real-world scenarios. Experimental results on the SummEval benchmark demonstrate that CSEM can effectively train an evaluation model without human-labeled data. Further experiments in reinforcement learning and reranking show that metrics developed through CSEM outperform traditional evaluation metrics, leading to substantial improvements in sequence quality as evaluated by both commonly used metrics and ChatGPT.

==> images/LLM-vs-Human-data.tex <==

\centering
\begin{tabular}{@{}c@{\hspace{-3.1cm}}c@{}}
\centering
\begin{tikzpicture}[scale=0.24]
\matrix (m) [
        fill=white,
        draw=black,
        at={(3.8, 13)},
        anchor=north west,
        cells={anchor=west},
        scale=0.8,
        inner sep=1.4pt]
        {
            &[0em] \LegendImage{color=mygreen,mark size=1.5pt} &  \LegendEntry{\scriptsize BLEURT$^\sharp$}; \
            &[0em] \LegendImage{color=myred,mark size=1.5pt} &  \LegendEntry{\scriptsize COMET$^\sharp$};&[1em] \
            &[0em] \LegendImage{color=myblue,mark=diamond*,mark size=1.5pt} &  \LegendEntry{\scriptsize CSEM}; &[1em]\\
        };	
\begin{axis}[
        ymajorgrids,xmajorgrids,
        grid style=dashed,
        width=0.9\textwidth,
        height=.65\textwidth,
        symbolic x coords={1K, 3K, 5K, 7K, 10K},
        xtick=data,
        x tick label style={scale=2.4},
        y tick label style={scale=2.4,
                            /pgf/number format/fixed,
                            /pgf/number format/fixed zerofill,
                            /pgf/number format/precision=2},
        ymin=0.23, ymax=0.37,
        ytick={0.24,0.26,...,0.36},
        xlabel={Size of LLM-labeled Data},
        ylabel={Kend.},
        ylabel style={yshift=3.5em, scale=2.5},
        xlabel style={yshift=-1em, scale=2.5},]
        \addplot [mygreen, mark size = 6, line width=1.5pt] coordinates { 
        (1K, 0.287)
        (3K, 0.287)
        (5K, 0.287)
        (7K, 0.287)
        (10K, 0.287)};

        \addplot [myred, mark size = 6, line width=1.5pt] coordinates { 
        (1K, 0.312)
        (3K, 0.312)
        (5K, 0.312)
        (7K, 0.312)
        (10K, 0.312)};

        \addplot [myblue, mark=diamond*, mark size = 6, line width=1.5pt] coordinates { 
        (1K, 0.261)
        (3K, 0.295)
        (5K, 0.331)
        (7K, 0.342)
        (10K, 0.350)};
\end{axis}
% \node [xshift=5em, yshift=-4ex] {\footnotesize (a) Machine Translation};
\end{tikzpicture}
&
% summarization
\centering
\begin{tikzpicture}[scale=0.24]
    \begin{axis}[
            ymajorgrids,xmajorgrids,
            grid style=dashed,
            width=0.9\textwidth,
            height=.65\textwidth,
            symbolic x coords={1K, 3K, 5K, 7K, 10K},
            xtick=data,
            x tick label style={scale=2.4},
            y tick label style={scale=2.4,
                                /pgf/number format/fixed,
                                /pgf/number format/fixed zerofill,
                                /pgf/number format/precision=2},
            ymin=0.35, ymax=0.49,
            ytick={0.36,0.38,...,0.48},
            xlabel={Size of LLM-labeled Data},
            ylabel={Spear.},
            ylabel style={yshift=3.5em, scale=2.5},
            xlabel style={yshift=-1em, scale=2.5},]
        \addplot [mygreen, mark size = 6, line width=1.5pt] coordinates { 
        (1K, 0.388)
        (3K, 0.388)
        (5K, 0.388)
        (7K, 0.388)
        (10K, 0.388)};
        
        \addplot [myred, mark size = 6, line width=1.5pt] coordinates { 
        (1K, 0.423)
        (3K, 0.423)
        (5K, 0.423)
        (7K, 0.423)
        (10K, 0.423)};

        \addplot [myblue, mark=diamond*, mark size = 6, line width=1.5pt] coordinates { 
        (1K, 0.376)
        (3K, 0.414)
        (5K, 0.457)
        (7K, 0.468)
        (10K, 0.475)};

    \end{axis}
    % \node [xshift=5em, yshift=-4ex] {\footnotesize (b) Text Style Transfer};
\end{tikzpicture}
\end{tabular}


==> images/analysis_three_images.tex <==
\pgfplotsset{compat=1.18}

\begin{tikzpicture}
  \begin{scope}
    \begin{axis}[
      ymajorgrids,
      grid style=dashed,
      legend style={at={(0.5,1.05)}, anchor=south, font=\scriptsize,/tikz/every even column/.append style={column sep=.1cm}},
      legend cell align={left},
      legend columns=2,
      ybar,
      enlarge x limits=0.5,
      xtick align=inside,
      height=.28\textwidth,
      width=.33\textwidth,
      ylabel={Correlation Score},
      symbolic x coords={0, 1},
      xtick=data,
      nodes near coords align={vertical},
      xticklabels={Spear., Pear.},
      x tick label style={font=\scriptsize},
      ymin=0.45, ymax=0.70,
      ytick={0.45,0.50,...,0.70},
      legend entries={BS,Diverse BS,Top-p,Top-k},
      ylabel style={at={(-.15,0.5)}, scale=0.8},xlabel style={yshift=0.3em,align=center},
      y tick label style={scale=0.8,
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=2},
      bar width=.4cm,
      % nodes near coords,
      % every node near coord/.append style={
      % font=\scriptsize,
      % /pgf/number format/fixed,
      % /pgf/number format/fixed zerofill,
      % /pgf/number format/precision=3,
      % xshift=-0.1em},
      clip=false,
      ]
      \addplot[fill=red!30, draw=red,area legend] coordinates {(0,0.570) (1,0.558) };
      \addplot[fill=blue!30, draw=blue,area legend] coordinates {(0,0.589) (1,0.577) };
      \addplot[fill=teal!30, draw=teal,area legend] coordinates {(0,0.650) (1,0.631) };
      \addplot[fill=orange!30, draw=orange,area legend] coordinates {(0,0.664) (1,0.645) };
      \node (caption a) at (xticklabel* cs:0.5) {};
    \end{axis}
  \end{scope}
  \node (tmp) at (0,0) {};
  \node [anchor=north] (a) at ([yshift=-0.6cm]caption a|-tmp) {\footnotesize{(a)}};

  \begin{scope}[xshift=\textwidth/3]
    \begin{axis}
      [at={(0,0)},
      ymajorgrids,
      xmajorgrids,
      grid style=dashed,
      width=.33\textwidth,
      height=.28\textwidth,
      symbolic x coords={1 (5K), 2 (10K), 3 (15K), 4 (20K), 5 (25K)},
      xtick=data,
      x tick label style={font=\scriptsize},
      y tick label style={scale=.80,
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=2},
      ymin=0.45, ymax=0.75,
      ytick={0.45,0.50,...,0.75},
      xlabel={Output Size (Sample Size)},
      ylabel={Correlation Score},
      ylabel style={at={(-.15,0.5)},scale=0.8},
      xlabel style={yshift=0.5em, scale=0.8},
      legend entries={\scriptsize{Kend.},  \scriptsize{Kend.}\textsuperscript{+},  \scriptsize{Spear.}, \scriptsize{Spear.}\textsuperscript{+}},
      legend columns=2,
      legend style={
        at={(0.5,1.05)},
        anchor=south,
        legend cell align=left,
        legend plot pos=right,
        /tikz/every even column/.style={column sep=.5cm},
        font=\scriptsize},
      ]
      % \addplot [mygreen, mark=triangle*, mark size = 4, line width=1.5pt] coordinates
      % \addplot [myred, mark=pentagon*, mark size = 4, line width=1.5pt] coordinates 
      \addplot [mygreen, mark=triangle*, mark size = 2, line width=0.8pt] coordinates { 
        (1 (5K), 0.498)
        (2 (10K), 0.513)
        (3 (15K), 0.519)
        (4 (20K), 0.521)
        (5 (25K), 0.520)};
      
      \addplot [dashed, mygreen, mark=triangle*, mark size = 2, line width=0.8pt] coordinates { 
        (1 (5K), 0.498)
        (2 (10K), 0.530)
        (3 (15K), 0.544)
        (4 (20K), 0.549)
        (5 (25K), 0.546)};

      \addplot [myred, mark=pentagon*, mark size = 2, line width=0.8pt]coordinates { 
        (1 (5K), 0.628)
        (2 (10K), 0.645)
        (3 (15K), 0.664)
        (4 (20K), 0.670)
        (5 (25K), 0.672)};
      
      
      \addplot [dashed, myred, mark=pentagon*, mark size = 2, line width=0.8pt] coordinates { 
        (1 (5K), 0.628)
        (2 (10K), 0.661)
        (3 (15K), 0.676)
        (4 (20K), 0.680)
        (5 (25K), 0.677)};
      \node (caption b) at (xticklabel* cs:0.5) {};
    \end{axis}
    \node [anchor=north] (b) at ([yshift=-.6cm]caption b|-tmp) {\footnotesize{(b)}};
  \end{scope}

  \begin{scope}[xshift=\textwidth*2/3]
    \begin{axis}[
      ymajorgrids,
      grid style=dashed,
      at={(0,0)},
      width=.33\textwidth,
      height=.28\textwidth,
      ybar,
      bar width=0.4cm,
      % enlargelimits=0.1,
      enlarge x limits=0.20,
      xtick=data,
      % xtick pos=bottom,
      xtick align=inside,
      nodes near coords align={vertical},
      ymin=0.20, ymax=0.50,
      ytick={0.20,0.25,...,0.50},
      y tick label style={
        scale=.8,
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=2},
      xticklabels={Kend., Spear., Pear.},
      x tick label style={font=\scriptsize},
      ylabel={Correlation Score},
      ylabel style={at={(-.15,0.5)}, scale=.8},
      xlabel style={yshift=0.5em, font=\scriptsize},
      legend entries={Continuous Score,Star},
      legend style={
        at={(0.5,1.05)},
        anchor=south,
        font=\scriptsize,
        legend cell align=left,
        /tikz/every even column/.append style={column sep=0.10cm}},
      ]
      \addplot [fill=teal!30,draw=teal,area legend] coordinates {(1,0.322) (2,0.420) (3,0.463)};
      \addplot [fill=red!30,draw=red,area legend] coordinates {(1,0.336) (2,0.467) (3,0.481)};
      \node (caption c) at (xticklabel* cs:0.5) {};
    \end{axis}
    \node [anchor=north] (c) at ([yshift=-.6cm]caption c|-tmp) {\footnotesize{(c)}};
  \end{scope}
  
\end{tikzpicture}


==> images/diff_sampling_size_summary_style_transfer.tex <==

\centering
\begin{tabular}{@{}c@{\hspace{-3.1cm}}c@{}}
\centering
\begin{tikzpicture}[scale=0.24]
\matrix (m) [
        fill=white,
        draw=black,
        at={(3.8, 13)},
        anchor=north west,
        cells={anchor=west},
        scale=0.8,
        inner sep=1.8pt]
        {
            &[1.0em] \LegendImage{color=mygreen,mark=triangle*,mark size=1.5pt} &  \LegendEntry{\scriptsize Kend.}; \
            &[1em] \LegendImage{color=myred,mark=pentagon*,mark size=1.5pt} &  \LegendEntry{\scriptsize Spear.};&[1em] \
            &[1em] \LegendImage{color=myblue,mark=diamond*,mark size=1.5pt} &  \LegendEntry{\scriptsize Pear.}; &[1em]\\
        };	
\begin{axis}[
        ymajorgrids,xmajorgrids,
        grid style=dashed,
        width=0.9\textwidth,
        height=.65\textwidth,
        symbolic x coords={5K, 10K, 15K, 20K, 25K},
        xtick=data,
        x tick label style={scale=2.4},
        y tick label style={scale=2.4,
                            /pgf/number format/fixed,
                            /pgf/number format/fixed zerofill,
                            /pgf/number format/precision=2},
        ymin=0.45, ymax=0.75,
        ytick={0.45,0.50,...,0.75},
        xlabel={Sample Size},
        ylabel={Correlation Score},
        ylabel style={yshift=3.5em, scale=2.5},
        xlabel style={yshift=-1em, scale=2.5},]
    \addplot [mygreen, mark=triangle*, mark size = 6, line width=1.5pt] coordinates { 
    (5K, 0.498)
    (10K, 0.530)
    (15K, 0.544)
    (20K, 0.549)
    (25K, 0.546)};

    \addplot [myred, mark=pentagon*, mark size = 6, line width=1.5pt] coordinates { 
    (5K, 0.628)
    (10K, 0.661)
    (15K, 0.676)
    (20K, 0.680)
    (25K, 0.677)};

    \addplot [myblue, mark=diamond*, mark size = 6, line width=1.5pt] coordinates { 
    (5K, 0.691)
    (10K, 0.704)
    (15K, 0.718)
    (20K, 0.724)
    (25K, 0.723)};
\end{axis}
\node [xshift=5em, yshift=-4ex] {\footnotesize (a) Machine Translation};
\end{tikzpicture}
&
% summarization
\centering
\begin{tikzpicture}[scale=0.24]
    \begin{axis}[
            ymajorgrids,xmajorgrids,
            grid style=dashed,
            width=0.9\textwidth,
            height=.65\textwidth,
            symbolic x coords={5K, 10K, 15K, 20K, 25K},
            xtick=data,
            x tick label style={scale=2.4},
            y tick label style={scale=2.4,
                                /pgf/number format/fixed,
                                /pgf/number format/fixed zerofill,
                                /pgf/number format/precision=2},
            ymin=0.45, ymax=0.65,
            ytick={0.45,0.50,...,0.65},
            xlabel={Sample Size},
            ylabel={Correlation Score},
            ylabel style={yshift=3.5em, scale=2.5},
            xlabel style={yshift=-1em, scale=2.5},]
        \addplot [mygreen, mark=triangle*, mark size = 6, line width=1.5pt] coordinates { 
        (5K, 0.486)
        (10K, 0.491)
        (15K, 0.503)
        (20K, 0.511)
        (25K, 0.517)};

        \addplot [myred, mark=pentagon*, mark size = 6, line width=1.5pt] coordinates { 
        (5K, 0.590)
        (10K, 0.598)
        (15K, 0.609)
        (20K, 0.624)
        (25K, 0.628)};

        \addplot [myblue, mark=diamond*, mark size = 6, line width=1.5pt] coordinates { 
        (5K, 0.605)
        (10K, 0.609)
        (15K, 0.623)
        (20K, 0.630)
        (25K, 0.637)};

    \end{axis}
    \node [xshift=5em, yshift=-4ex] {\footnotesize (b) Text Style Transfer};
\end{tikzpicture}
\end{tabular}


==> images/rating_vs_ranking.tex <==
\begin{tikzpicture}
  \begin{scope}
    \begin{axis}[
      ymajorgrids,
      grid style=dashed,
      legend style={at={(0.5,1.05)}, anchor=south, font=\scriptsize,/tikz/every even column/.append style={column sep=.1cm}},
      legend cell align={right},
      legend columns=2,
      ybar,
      enlarge x limits=0.25,
      xtick align=inside,
      height=.22\textwidth,
      width=.26\textwidth,
      ylabel={Correlation Score},
      symbolic x coords={0, 1, 2},
      xtick=data,
      ymin=0.25,
      ymax=0.65,
      nodes near coords align={vertical},
      xticklabels={Kend., Spear., Pear.},
      x tick label style={font=\scriptsize},
      legend entries={Rating, Comparison Ranking},
      legend to name=legendbox,
      ylabel style={at={(0.13,0.5)}, scale=0.8},xlabel style={yshift=0.3em,align=center},
      y tick label style={scale=0.8,
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=2},
      bar width=.3cm,
      clip=false,
      ]
      \addplot[fill=teal!30, draw=teal,area legend] coordinates {(0,0.386) (1,0.529) (2, 0.566)};
      \addplot[fill=red!30, draw=red,area legend] coordinates {(0,0.314) (1,0.435) (2, 0.463)};
      \node (caption a) at (xticklabel* cs:0.5) {};
      \coordinate (p1) at (rel axis cs:1,1);
    \end{axis}
  \end{scope}
  \node (tmp) at (0,0) {};
  \node [anchor=north] (a) at ([yshift=-.4cm]caption a|-tmp) {\footnotesize{(a)}};

  \begin{scope}[xshift=.25\textwidth]
    \begin{axis}[
      ymajorgrids,
      grid style=dashed,
      legend style={at={(0.5,1.05)}, anchor=south, font=\scriptsize,/tikz/every even column/.append style={column sep=.1cm}},
      legend cell align={right},
      legend columns=2,
      ybar,
      enlarge x limits=0.5,
      xtick align=inside,
      height=.22\textwidth,
      width=.26\textwidth,
      ylabel={ChatRef.},
      symbolic x coords={0, 1},
      xtick=data,
      ymin=65.00,
      ymax=75.00,
      nodes near coords align={vertical},
      xticklabels={RL, Reranking},
      x tick label style={font=\scriptsize},
      ylabel style={at={(.08,0.5)}, scale=0.8},xlabel style={yshift=0.3em,align=center},
      y tick label style={scale=0.8,
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=2},
      bar width=.3cm,
      clip=false,
      ]
      \addplot[fill=teal!30, draw=teal] coordinates {(0,73.84) (1,74.01) };
      \addplot[fill=red!30, draw=red] coordinates {(0,71.43) (1,73.54) };
      \node (caption a) at (xticklabel* cs:0.5) {};
      \coordinate (p2) at (rel axis cs:0,1);
    \end{axis}
  \end{scope}
  \node [anchor=south] at ($(p1)!.5!(p2)$) {\pgfplotslegendfromname{legendbox}};
  \node (tmp) at (0,0) {};
  \node [anchor=north] (a) at ([yshift=-.4cm]caption a|-tmp) {\footnotesize{(b)}};

\end{tikzpicture}

